Dense granular flows: interpolating between grain inertia and fluid viscosity based constitutive laws

A scalar constitutive law was recently obtained for dense granular flows from a two-grain argument, both in the inertial regime (grain inertia) and in the viscous regime. As the resulting law is not exactly the same in both regimes, we here provide an expression for the crossover between both regimes.

==> fonctions_gi_fv.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(259.0,181.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(222,181){\makebox(0,0)[r]{ 1}}
\put(1368.0,181.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(259.0,334.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(222,334){\makebox(0,0)[r]{ 1.5}}
\put(1368.0,334.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(259.0,488.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(222,488){\makebox(0,0)[r]{ 2}}
\put(1368.0,488.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(259.0,642.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(222,642){\makebox(0,0)[r]{ 2.5}}
\put(1368.0,642.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(259.0,795.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(222,795){\makebox(0,0)[r]{ 3}}
\put(1368.0,795.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(259.0,150.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(259.0,816.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(283.0,150.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(283.0,816.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(304.0,150.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(304.0,816.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(322.0,150.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(322,75){\makebox(0,0){ 0.01}}
\put(322.0,806.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(446.0,150.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(446.0,816.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(518.0,150.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(518.0,816.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(569.0,150.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(569.0,816.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(609.0,150.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(609.0,816.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(641.0,150.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(641.0,816.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(669.0,150.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(669.0,816.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(692.0,150.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(692.0,816.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(713.0,150.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(713.0,816.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(732.0,150.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(732,75){\makebox(0,0){ 0.1}}
\put(732.0,806.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(855.0,150.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(855.0,816.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(927.0,150.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(927.0,816.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(978.0,150.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(978.0,816.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1018.0,150.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1018.0,816.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1051.0,150.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1051.0,816.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1078.0,150.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1078.0,816.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1102.0,150.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1102.0,816.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1123.0,150.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1123.0,816.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1141.0,150.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1141,75){\makebox(0,0){ 1}}
\put(1141.0,806.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1265.0,150.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1265.0,816.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1337.0,150.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1337.0,816.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1388.0,150.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1388.0,816.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(259.0,150.0){\rule[-0.200pt]{271.976pt}{0.400pt}}
\put(1388.0,150.0){\rule[-0.200pt]{0.400pt}{162.848pt}}
\put(259.0,826.0){\rule[-0.200pt]{271.976pt}{0.400pt}}
\put(259.0,150.0){\rule[-0.200pt]{0.400pt}{162.848pt}}
\put(1018,642){\makebox(0,0)[l]{gi}}
\put(1290,580){\makebox(0,0)[l]{fv}}
\put(595,180.67){\rule{2.409pt}{0.400pt}}
\multiput(595.00,180.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(259.0,181.0){\rule[-0.200pt]{80.942pt}{0.400pt}}
\put(670,181.67){\rule{2.650pt}{0.400pt}}
\multiput(670.00,181.17)(5.500,1.000){2}{\rule{1.325pt}{0.400pt}}
\put(605.0,182.0){\rule[-0.200pt]{15.658pt}{0.400pt}}
\put(702,182.67){\rule{2.409pt}{0.400pt}}
\multiput(702.00,182.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(681.0,183.0){\rule[-0.200pt]{5.059pt}{0.400pt}}
\put(733,183.67){\rule{2.650pt}{0.400pt}}
\multiput(733.00,183.17)(5.500,1.000){2}{\rule{1.325pt}{0.400pt}}
\put(712.0,184.0){\rule[-0.200pt]{5.059pt}{0.400pt}}
\put(754,184.67){\rule{2.409pt}{0.400pt}}
\multiput(754.00,184.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(764,185.67){\rule{2.650pt}{0.400pt}}
\multiput(764.00,185.17)(5.500,1.000){2}{\rule{1.325pt}{0.400pt}}
\put(775,186.67){\rule{2.409pt}{0.400pt}}
\multiput(775.00,186.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(744.0,185.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(795,187.67){\rule{2.409pt}{0.400pt}}
\multiput(795.00,187.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(805,189.17){\rule{2.100pt}{0.400pt}}
\multiput(805.00,188.17)(5.641,2.000){2}{\rule{1.050pt}{0.400pt}}
\put(815,190.67){\rule{2.409pt}{0.400pt}}
\multiput(815.00,190.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(825,192.17){\rule{2.100pt}{0.400pt}}
\multiput(825.00,191.17)(5.641,2.000){2}{\rule{1.050pt}{0.400pt}}
\put(835,193.67){\rule{2.409pt}{0.400pt}}
\multiput(835.00,193.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(845,195.17){\rule{2.100pt}{0.400pt}}
\multiput(845.00,194.17)(5.641,2.000){2}{\rule{1.050pt}{0.400pt}}
\put(855,197.17){\rule{1.900pt}{0.400pt}}
\multiput(855.00,196.17)(5.056,2.000){2}{\rule{0.950pt}{0.400pt}}
\multiput(864.00,199.61)(2.025,0.447){3}{\rule{1.433pt}{0.108pt}}
\multiput(864.00,198.17)(7.025,3.000){2}{\rule{0.717pt}{0.400pt}}
\multiput(874.00,202.61)(1.802,0.447){3}{\rule{1.300pt}{0.108pt}}
\multiput(874.00,201.17)(6.302,3.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(883.00,205.61)(2.025,0.447){3}{\rule{1.433pt}{0.108pt}}
\multiput(883.00,204.17)(7.025,3.000){2}{\rule{0.717pt}{0.400pt}}
\multiput(893.00,208.60)(1.212,0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(893.00,207.17)(6.924,4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(902.00,212.60)(1.212,0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(902.00,211.17)(6.924,4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(911.00,216.59)(1.044,0.477){7}{\rule{0.900pt}{0.115pt}}
\multiput(911.00,215.17)(8.132,5.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(921.00,221.59)(0.933,0.477){7}{\rule{0.820pt}{0.115pt}}
\multiput(921.00,220.17)(7.298,5.000){2}{\rule{0.410pt}{0.400pt}}
\multiput(930.00,226.59)(0.762,0.482){9}{\rule{0.700pt}{0.116pt}}
\multiput(930.00,225.17)(7.547,6.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(939.00,232.59)(0.645,0.485){11}{\rule{0.614pt}{0.117pt}}
\multiput(939.00,231.17)(7.725,7.000){2}{\rule{0.307pt}{0.400pt}}
\multiput(948.00,239.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(948.00,238.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(956.00,247.59)(0.495,0.489){15}{\rule{0.500pt}{0.118pt}}
\multiput(956.00,246.17)(7.962,9.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(965.59,256.00)(0.489,0.553){15}{\rule{0.118pt}{0.544pt}}
\multiput(964.17,256.00)(9.000,8.870){2}{\rule{0.400pt}{0.272pt}}
\multiput(974.59,266.00)(0.489,0.611){15}{\rule{0.118pt}{0.589pt}}
\multiput(973.17,266.00)(9.000,9.778){2}{\rule{0.400pt}{0.294pt}}
\multiput(983.59,277.00)(0.488,0.824){13}{\rule{0.117pt}{0.750pt}}
\multiput(982.17,277.00)(8.000,11.443){2}{\rule{0.400pt}{0.375pt}}
\multiput(991.59,290.00)(0.489,0.844){15}{\rule{0.118pt}{0.767pt}}
\multiput(990.17,290.00)(9.000,13.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(1000.59,305.00)(0.488,1.022){13}{\rule{0.117pt}{0.900pt}}
\multiput(999.17,305.00)(8.000,14.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(1008.59,321.00)(0.489,1.077){15}{\rule{0.118pt}{0.944pt}}
\multiput(1007.17,321.00)(9.000,17.040){2}{\rule{0.400pt}{0.472pt}}
\multiput(1017.59,340.00)(0.488,1.418){13}{\rule{0.117pt}{1.200pt}}
\multiput(1016.17,340.00)(8.000,19.509){2}{\rule{0.400pt}{0.600pt}}
\multiput(1025.59,362.00)(0.489,1.368){15}{\rule{0.118pt}{1.167pt}}
\multiput(1024.17,362.00)(9.000,21.579){2}{\rule{0.400pt}{0.583pt}}
\multiput(1034.59,386.00)(0.488,1.814){13}{\rule{0.117pt}{1.500pt}}
\multiput(1033.17,386.00)(8.000,24.887){2}{\rule{0.400pt}{0.750pt}}
\multiput(1042.59,414.00)(0.488,2.013){13}{\rule{0.117pt}{1.650pt}}
\multiput(1041.17,414.00)(8.000,27.575){2}{\rule{0.400pt}{0.825pt}}
\multiput(1050.59,445.00)(0.489,2.067){15}{\rule{0.118pt}{1.700pt}}
\multiput(1049.17,445.00)(9.000,32.472){2}{\rule{0.400pt}{0.850pt}}
\multiput(1059.59,481.00)(0.488,2.607){13}{\rule{0.117pt}{2.100pt}}
\multiput(1058.17,481.00)(8.000,35.641){2}{\rule{0.400pt}{1.050pt}}
\multiput(1067.59,521.00)(0.489,2.650){15}{\rule{0.118pt}{2.144pt}}
\multiput(1066.17,521.00)(9.000,41.549){2}{\rule{0.400pt}{1.072pt}}
\multiput(1076.59,567.00)(0.489,2.999){15}{\rule{0.118pt}{2.411pt}}
\multiput(1075.17,567.00)(9.000,46.996){2}{\rule{0.400pt}{1.206pt}}
\multiput(1085.59,619.00)(0.488,3.862){13}{\rule{0.117pt}{3.050pt}}
\multiput(1084.17,619.00)(8.000,52.670){2}{\rule{0.400pt}{1.525pt}}
\multiput(1093.59,678.00)(0.489,3.873){15}{\rule{0.118pt}{3.078pt}}
\multiput(1092.17,678.00)(9.000,60.612){2}{\rule{0.400pt}{1.539pt}}
\multiput(1102.59,745.00)(0.489,4.397){15}{\rule{0.118pt}{3.478pt}}
\multiput(1101.17,745.00)(9.000,68.782){2}{\rule{0.400pt}{1.739pt}}
\put(785.0,188.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1111.0,821.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(259.0,150.0){\rule[-0.200pt]{271.976pt}{0.400pt}}
\put(1388.0,150.0){\rule[-0.200pt]{0.400pt}{162.848pt}}
\put(259.0,826.0){\rule[-0.200pt]{271.976pt}{0.400pt}}
\put(259.0,150.0){\rule[-0.200pt]{0.400pt}{162.848pt}}
\put(259.0,181.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(222,181){\makebox(0,0)[r]{ 1}}
\put(1368.0,181.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(259.0,334.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(222,334){\makebox(0,0)[r]{ 1.5}}
\put(1368.0,334.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(259.0,488.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(222,488){\makebox(0,0)[r]{ 2}}
\put(1368.0,488.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(259.0,642.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(222,642){\makebox(0,0)[r]{ 2.5}}
\put(1368.0,642.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(259.0,795.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(222,795){\makebox(0,0)[r]{ 3}}
\put(1368.0,795.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(259.0,150.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(259.0,816.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(283.0,150.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(283.0,816.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(304.0,150.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(304.0,816.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(322.0,150.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(322,75){\makebox(0,0){ 0.01}}
\put(322.0,806.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(446.0,150.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(446.0,816.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(518.0,150.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(518.0,816.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(569.0,150.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(569.0,816.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(609.0,150.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(609.0,816.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(641.0,150.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(641.0,816.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(669.0,150.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(669.0,816.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(692.0,150.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(692.0,816.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(713.0,150.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(713.0,816.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(732.0,150.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(732,75){\makebox(0,0){ 0.1}}
\put(732.0,806.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(855.0,150.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(855.0,816.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(927.0,150.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(927.0,816.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(978.0,150.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(978.0,816.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1018.0,150.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1018.0,816.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1051.0,150.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1051.0,816.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1078.0,150.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1078.0,816.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1102.0,150.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1102.0,816.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1123.0,150.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1123.0,816.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1141.0,150.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1141,75){\makebox(0,0){ 1}}
\put(1141.0,806.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1265.0,150.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1265.0,816.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1337.0,150.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1337.0,816.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1388.0,150.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1388.0,816.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(259.0,150.0){\rule[-0.200pt]{271.976pt}{0.400pt}}
\put(1388.0,150.0){\rule[-0.200pt]{0.400pt}{162.848pt}}
\put(259.0,826.0){\rule[-0.200pt]{271.976pt}{0.400pt}}
\put(259.0,150.0){\rule[-0.200pt]{0.400pt}{162.848pt}}
\put(1018,642){\makebox(0,0)[l]{gi}}
\put(1290,580){\makebox(0,0)[l]{fv}}
\put(595,180.67){\rule{2.409pt}{0.400pt}}
\multiput(595.00,180.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(259.0,181.0){\rule[-0.200pt]{80.942pt}{0.400pt}}
\put(670,181.67){\rule{2.650pt}{0.400pt}}
\multiput(670.00,181.17)(5.500,1.000){2}{\rule{1.325pt}{0.400pt}}
\put(605.0,182.0){\rule[-0.200pt]{15.658pt}{0.400pt}}
\put(702,182.67){\rule{2.409pt}{0.400pt}}
\multiput(702.00,182.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(681.0,183.0){\rule[-0.200pt]{5.059pt}{0.400pt}}
\put(733,183.67){\rule{2.650pt}{0.400pt}}
\multiput(733.00,183.17)(5.500,1.000){2}{\rule{1.325pt}{0.400pt}}
\put(712.0,184.0){\rule[-0.200pt]{5.059pt}{0.400pt}}
\put(754,184.67){\rule{2.409pt}{0.400pt}}
\multiput(754.00,184.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(764,185.67){\rule{2.650pt}{0.400pt}}
\multiput(764.00,185.17)(5.500,1.000){2}{\rule{1.325pt}{0.400pt}}
\put(775,186.67){\rule{2.409pt}{0.400pt}}
\multiput(775.00,186.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(744.0,185.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(795,187.67){\rule{2.409pt}{0.400pt}}
\multiput(795.00,187.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(805,189.17){\rule{2.100pt}{0.400pt}}
\multiput(805.00,188.17)(5.641,2.000){2}{\rule{1.050pt}{0.400pt}}
\put(815,190.67){\rule{2.409pt}{0.400pt}}
\multiput(815.00,190.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(825,192.17){\rule{2.100pt}{0.400pt}}
\multiput(825.00,191.17)(5.641,2.000){2}{\rule{1.050pt}{0.400pt}}
\put(835,193.67){\rule{2.409pt}{0.400pt}}
\multiput(835.00,193.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(845,195.17){\rule{2.100pt}{0.400pt}}
\multiput(845.00,194.17)(5.641,2.000){2}{\rule{1.050pt}{0.400pt}}
\put(855,197.17){\rule{1.900pt}{0.400pt}}
\multiput(855.00,196.17)(5.056,2.000){2}{\rule{0.950pt}{0.400pt}}
\multiput(864.00,199.61)(2.025,0.447){3}{\rule{1.433pt}{0.108pt}}
\multiput(864.00,198.17)(7.025,3.000){2}{\rule{0.717pt}{0.400pt}}
\multiput(874.00,202.61)(1.802,0.447){3}{\rule{1.300pt}{0.108pt}}
\multiput(874.00,201.17)(6.302,3.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(883.00,205.61)(2.025,0.447){3}{\rule{1.433pt}{0.108pt}}
\multiput(883.00,204.17)(7.025,3.000){2}{\rule{0.717pt}{0.400pt}}
\multiput(893.00,208.60)(1.212,0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(893.00,207.17)(6.924,4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(902.00,212.60)(1.212,0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(902.00,211.17)(6.924,4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(911.00,216.59)(1.044,0.477){7}{\rule{0.900pt}{0.115pt}}
\multiput(911.00,215.17)(8.132,5.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(921.00,221.59)(0.933,0.477){7}{\rule{0.820pt}{0.115pt}}
\multiput(921.00,220.17)(7.298,5.000){2}{\rule{0.410pt}{0.400pt}}
\multiput(930.00,226.59)(0.762,0.482){9}{\rule{0.700pt}{0.116pt}}
\multiput(930.00,225.17)(7.547,6.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(939.00,232.59)(0.645,0.485){11}{\rule{0.614pt}{0.117pt}}
\multiput(939.00,231.17)(7.725,7.000){2}{\rule{0.307pt}{0.400pt}}
\multiput(948.00,239.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(948.00,238.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(956.00,247.59)(0.495,0.489){15}{\rule{0.500pt}{0.118pt}}
\multiput(956.00,246.17)(7.962,9.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(965.59,256.00)(0.489,0.553){15}{\rule{0.118pt}{0.544pt}}
\multiput(964.17,256.00)(9.000,8.870){2}{\rule{0.400pt}{0.272pt}}
\multiput(974.59,266.00)(0.489,0.611){15}{\rule{0.118pt}{0.589pt}}
\multiput(973.17,266.00)(9.000,9.778){2}{\rule{0.400pt}{0.294pt}}
\multiput(983.59,277.00)(0.488,0.824){13}{\rule{0.117pt}{0.750pt}}
\multiput(982.17,277.00)(8.000,11.443){2}{\rule{0.400pt}{0.375pt}}
\multiput(991.59,290.00)(0.489,0.844){15}{\rule{0.118pt}{0.767pt}}
\multiput(990.17,290.00)(9.000,13.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(1000.59,305.00)(0.488,1.022){13}{\rule{0.117pt}{0.900pt}}
\multiput(999.17,305.00)(8.000,14.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(1008.59,321.00)(0.489,1.077){15}{\rule{0.118pt}{0.944pt}}
\multiput(1007.17,321.00)(9.000,17.040){2}{\rule{0.400pt}{0.472pt}}
\multiput(1017.59,340.00)(0.488,1.418){13}{\rule{0.117pt}{1.200pt}}
\multiput(1016.17,340.00)(8.000,19.509){2}{\rule{0.400pt}{0.600pt}}
\multiput(1025.59,362.00)(0.489,1.368){15}{\rule{0.118pt}{1.167pt}}
\multiput(1024.17,362.00)(9.000,21.579){2}{\rule{0.400pt}{0.583pt}}
\multiput(1034.59,386.00)(0.488,1.814){13}{\rule{0.117pt}{1.500pt}}
\multiput(1033.17,386.00)(8.000,24.887){2}{\rule{0.400pt}{0.750pt}}
\multiput(1042.59,414.00)(0.488,2.013){13}{\rule{0.117pt}{1.650pt}}
\multiput(1041.17,414.00)(8.000,27.575){2}{\rule{0.400pt}{0.825pt}}
\multiput(1050.59,445.00)(0.489,2.067){15}{\rule{0.118pt}{1.700pt}}
\multiput(1049.17,445.00)(9.000,32.472){2}{\rule{0.400pt}{0.850pt}}
\multiput(1059.59,481.00)(0.488,2.607){13}{\rule{0.117pt}{2.100pt}}
\multiput(1058.17,481.00)(8.000,35.641){2}{\rule{0.400pt}{1.050pt}}
\multiput(1067.59,521.00)(0.489,2.650){15}{\rule{0.118pt}{2.144pt}}
\multiput(1066.17,521.00)(9.000,41.549){2}{\rule{0.400pt}{1.072pt}}
\multiput(1076.59,567.00)(0.489,2.999){15}{\rule{0.118pt}{2.411pt}}
\multiput(1075.17,567.00)(9.000,46.996){2}{\rule{0.400pt}{1.206pt}}
\multiput(1085.59,619.00)(0.488,3.862){13}{\rule{0.117pt}{3.050pt}}
\multiput(1084.17,619.00)(8.000,52.670){2}{\rule{0.400pt}{1.525pt}}
\multiput(1093.59,678.00)(0.489,3.873){15}{\rule{0.118pt}{3.078pt}}
\multiput(1092.17,678.00)(9.000,60.612){2}{\rule{0.400pt}{1.539pt}}
\multiput(1102.59,745.00)(0.489,4.397){15}{\rule{0.118pt}{3.478pt}}
\multiput(1101.17,745.00)(9.000,68.782){2}{\rule{0.400pt}{1.739pt}}
\put(785.0,188.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1111.0,821.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(344,181.67){\rule{3.373pt}{0.400pt}}
\multiput(344.00,181.17)(7.000,1.000){2}{\rule{1.686pt}{0.400pt}}
\put(259.0,182.0){\rule[-0.200pt]{20.476pt}{0.400pt}}
\put(414,182.67){\rule{3.373pt}{0.400pt}}
\multiput(414.00,182.17)(7.000,1.000){2}{\rule{1.686pt}{0.400pt}}
\put(358.0,183.0){\rule[-0.200pt]{13.490pt}{0.400pt}}
\put(470,183.67){\rule{3.132pt}{0.400pt}}
\multiput(470.00,183.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(428.0,184.0){\rule[-0.200pt]{10.118pt}{0.400pt}}
\put(511,184.67){\rule{3.373pt}{0.400pt}}
\multiput(511.00,184.17)(7.000,1.000){2}{\rule{1.686pt}{0.400pt}}
\put(483.0,185.0){\rule[-0.200pt]{6.745pt}{0.400pt}}
\put(553,185.67){\rule{3.373pt}{0.400pt}}
\multiput(553.00,185.17)(7.000,1.000){2}{\rule{1.686pt}{0.400pt}}
\put(525.0,186.0){\rule[-0.200pt]{6.745pt}{0.400pt}}
\put(581,186.67){\rule{3.373pt}{0.400pt}}
\multiput(581.00,186.17)(7.000,1.000){2}{\rule{1.686pt}{0.400pt}}
\put(567.0,187.0){\rule[-0.200pt]{3.373pt}{0.400pt}}
\put(608,187.67){\rule{3.373pt}{0.400pt}}
\multiput(608.00,187.17)(7.000,1.000){2}{\rule{1.686pt}{0.400pt}}
\put(622,188.67){\rule{3.373pt}{0.400pt}}
\multiput(622.00,188.17)(7.000,1.000){2}{\rule{1.686pt}{0.400pt}}
\put(636,189.67){\rule{3.373pt}{0.400pt}}
\multiput(636.00,189.17)(7.000,1.000){2}{\rule{1.686pt}{0.400pt}}
\put(595.0,188.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(664,190.67){\rule{3.373pt}{0.400pt}}
\multiput(664.00,190.17)(7.000,1.000){2}{\rule{1.686pt}{0.400pt}}
\put(678,191.67){\rule{3.132pt}{0.400pt}}
\multiput(678.00,191.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(691,192.67){\rule{3.373pt}{0.400pt}}
\multiput(691.00,192.17)(7.000,1.000){2}{\rule{1.686pt}{0.400pt}}
\put(705,193.67){\rule{3.373pt}{0.400pt}}
\multiput(705.00,193.17)(7.000,1.000){2}{\rule{1.686pt}{0.400pt}}
\put(719,195.17){\rule{2.700pt}{0.400pt}}
\multiput(719.00,194.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(732,196.67){\rule{3.373pt}{0.400pt}}
\multiput(732.00,196.17)(7.000,1.000){2}{\rule{1.686pt}{0.400pt}}
\put(746,197.67){\rule{3.373pt}{0.400pt}}
\multiput(746.00,197.17)(7.000,1.000){2}{\rule{1.686pt}{0.400pt}}
\put(760,199.17){\rule{2.700pt}{0.400pt}}
\multiput(760.00,198.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(773,200.67){\rule{3.373pt}{0.400pt}}
\multiput(773.00,200.17)(7.000,1.000){2}{\rule{1.686pt}{0.400pt}}
\put(787,202.17){\rule{2.700pt}{0.400pt}}
\multiput(787.00,201.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(800,204.17){\rule{2.900pt}{0.400pt}}
\multiput(800.00,203.17)(7.981,2.000){2}{\rule{1.450pt}{0.400pt}}
\put(814,206.17){\rule{2.700pt}{0.400pt}}
\multiput(814.00,205.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(827,208.17){\rule{2.900pt}{0.400pt}}
\multiput(827.00,207.17)(7.981,2.000){2}{\rule{1.450pt}{0.400pt}}
\multiput(841.00,210.61)(2.695,0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(841.00,209.17)(9.195,3.000){2}{\rule{0.917pt}{0.400pt}}
\put(854,213.17){\rule{2.900pt}{0.400pt}}
\multiput(854.00,212.17)(7.981,2.000){2}{\rule{1.450pt}{0.400pt}}
\multiput(868.00,215.61)(2.695,0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(868.00,214.17)(9.195,3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(881.00,218.61)(2.695,0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(881.00,217.17)(9.195,3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(894.00,221.60)(1.797,0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(894.00,220.17)(10.094,4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(907.00,225.61)(2.918,0.447){3}{\rule{1.967pt}{0.108pt}}
\multiput(907.00,224.17)(9.918,3.000){2}{\rule{0.983pt}{0.400pt}}
\multiput(921.00,228.60)(1.797,0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(921.00,227.17)(10.094,4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(934.00,232.60)(1.797,0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(934.00,231.17)(10.094,4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(947.00,236.59)(1.378,0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(947.00,235.17)(10.634,5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(960.00,241.59)(1.378,0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(960.00,240.17)(10.634,5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(973.00,246.59)(1.378,0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(973.00,245.17)(10.634,5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(986.00,251.59)(1.033,0.482){9}{\rule{0.900pt}{0.116pt}}
\multiput(986.00,250.17)(10.132,6.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(998.00,257.59)(1.123,0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(998.00,256.17)(10.994,6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(1011.00,263.59)(0.950,0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(1011.00,262.17)(11.251,7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(1024.00,270.59)(0.874,0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(1024.00,269.17)(10.369,7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(1036.00,277.59)(0.824,0.488){13}{\rule{0.750pt}{0.117pt}}
\multiput(1036.00,276.17)(11.443,8.000){2}{\rule{0.375pt}{0.400pt}}
\multiput(1049.00,285.59)(0.669,0.489){15}{\rule{0.633pt}{0.118pt}}
\multiput(1049.00,284.17)(10.685,9.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(1061.00,294.59)(0.728,0.489){15}{\rule{0.678pt}{0.118pt}}
\multiput(1061.00,293.17)(11.593,9.000){2}{\rule{0.339pt}{0.400pt}}
\multiput(1074.00,303.58)(0.600,0.491){17}{\rule{0.580pt}{0.118pt}}
\multiput(1074.00,302.17)(10.796,10.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(1086.00,313.58)(0.543,0.492){19}{\rule{0.536pt}{0.118pt}}
\multiput(1086.00,312.17)(10.887,11.000){2}{\rule{0.268pt}{0.400pt}}
\multiput(1098.00,324.58)(0.539,0.492){21}{\rule{0.533pt}{0.119pt}}
\multiput(1098.00,323.17)(11.893,12.000){2}{\rule{0.267pt}{0.400pt}}
\multiput(1111.58,336.00)(0.492,0.539){21}{\rule{0.119pt}{0.533pt}}
\multiput(1110.17,336.00)(12.000,11.893){2}{\rule{0.400pt}{0.267pt}}
\multiput(1123.58,349.00)(0.492,0.539){21}{\rule{0.119pt}{0.533pt}}
\multiput(1122.17,349.00)(12.000,11.893){2}{\rule{0.400pt}{0.267pt}}
\multiput(1135.58,362.00)(0.492,0.625){21}{\rule{0.119pt}{0.600pt}}
\multiput(1134.17,362.00)(12.000,13.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(1147.58,377.00)(0.492,0.669){21}{\rule{0.119pt}{0.633pt}}
\multiput(1146.17,377.00)(12.000,14.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(1159.58,393.00)(0.492,0.826){19}{\rule{0.118pt}{0.755pt}}
\multiput(1158.17,393.00)(11.000,16.434){2}{\rule{0.400pt}{0.377pt}}
\multiput(1170.58,411.00)(0.492,0.798){21}{\rule{0.119pt}{0.733pt}}
\multiput(1169.17,411.00)(12.000,17.478){2}{\rule{0.400pt}{0.367pt}}
\multiput(1182.58,430.00)(0.492,0.841){21}{\rule{0.119pt}{0.767pt}}
\multiput(1181.17,430.00)(12.000,18.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(1194.58,450.00)(0.492,0.927){21}{\rule{0.119pt}{0.833pt}}
\multiput(1193.17,450.00)(12.000,20.270){2}{\rule{0.400pt}{0.417pt}}
\multiput(1206.58,472.00)(0.492,1.109){19}{\rule{0.118pt}{0.973pt}}
\multiput(1205.17,472.00)(11.000,21.981){2}{\rule{0.400pt}{0.486pt}}
\multiput(1217.58,496.00)(0.492,1.099){21}{\rule{0.119pt}{0.967pt}}
\multiput(1216.17,496.00)(12.000,23.994){2}{\rule{0.400pt}{0.483pt}}
\multiput(1229.58,522.00)(0.492,1.186){21}{\rule{0.119pt}{1.033pt}}
\multiput(1228.17,522.00)(12.000,25.855){2}{\rule{0.400pt}{0.517pt}}
\multiput(1241.58,550.00)(0.492,1.392){19}{\rule{0.118pt}{1.191pt}}
\multiput(1240.17,550.00)(11.000,27.528){2}{\rule{0.400pt}{0.595pt}}
\multiput(1252.58,580.00)(0.492,1.401){21}{\rule{0.119pt}{1.200pt}}
\multiput(1251.17,580.00)(12.000,30.509){2}{\rule{0.400pt}{0.600pt}}
\multiput(1264.58,613.00)(0.492,1.628){19}{\rule{0.118pt}{1.373pt}}
\multiput(1263.17,613.00)(11.000,32.151){2}{\rule{0.400pt}{0.686pt}}
\multiput(1275.58,648.00)(0.492,1.616){21}{\rule{0.119pt}{1.367pt}}
\multiput(1274.17,648.00)(12.000,35.163){2}{\rule{0.400pt}{0.683pt}}
\multiput(1287.58,686.00)(0.492,1.789){21}{\rule{0.119pt}{1.500pt}}
\multiput(1286.17,686.00)(12.000,38.887){2}{\rule{0.400pt}{0.750pt}}
\multiput(1299.58,728.00)(0.492,2.100){19}{\rule{0.118pt}{1.736pt}}
\multiput(1298.17,728.00)(11.000,41.396){2}{\rule{0.400pt}{0.868pt}}
\multiput(1310.58,773.00)(0.492,2.047){21}{\rule{0.119pt}{1.700pt}}
\multiput(1309.17,773.00)(12.000,44.472){2}{\rule{0.400pt}{0.850pt}}
\put(1321.67,821){\rule{0.400pt}{1.204pt}}
\multiput(1321.17,821.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(650.0,191.0){\rule[-0.200pt]{3.373pt}{0.400pt}}
\put(259.0,150.0){\rule[-0.200pt]{271.976pt}{0.400pt}}
\put(1388.0,150.0){\rule[-0.200pt]{0.400pt}{162.848pt}}
\put(259.0,826.0){\rule[-0.200pt]{271.976pt}{0.400pt}}
\put(259.0,150.0){\rule[-0.200pt]{0.400pt}{162.848pt}}
\end{picture}


==> one_grain_two_grains.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{one_grain_two_grains.pstex}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFontNFSS\undefined%
\gdef\SetFigFontNFSS#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(5982,4888)(1612,-6120)
\put(1891,-4111){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{17}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\sidev+\sipr$}%
}}}}
\put(6571,-4111){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{17}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\sidev-\sipr$}%
}}}}
\put(4501,-1771){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}2}%
}}}}
\put(5041,-1501){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{17}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\sipr$}%
}}}}
\put(3781,-1951){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}1}%
}}}}
\put(3601,-1546){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{17}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}(a)}%
}}}}
\put(5896,-4336){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{17}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}(b3)}%
}}}}
\put(2881,-4336){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{17}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}(b1)}%
}}}}
\put(3691,-4336){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{17}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}(b2)}%
}}}}
\put(5356,-2041){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}3}%
}}}}
\end{picture}%

